Studies of the resonance structure in $D^{0} \to K^\mp \pi^\pm \pi^\pm \pi^\mp$ decays

Amplitude models are constructed to describe the resonance structure of ${D^{0}\to K^{-}\pi^{+}\pi^{+}\pi^{-}}$ and ${D^{0} \to K^{+}\pi^{-}\pi^{-}\pi^{+}}$ decays using $pp$ collision data collected at centre-of-mass energies of 7 and 8 TeV with the LHCb experiment, corresponding to an integrated luminosity of $3.0\mathrm{fb}^{-1}$. The largest contributions to both decay amplitudes are found to come from axial resonances, with decay modes $D^{0} \to a_1(1260)^{+} K^{-}$ and $D^{0} \to K_1(1270/1400)^{+} \pi^{-}$ being prominent in ${D^{0}\to K^{-}\pi^{+}\pi^{+}\pi^{-}}$ and $D^{0}\to K^{+}\pi^{-}\pi^{-}\pi^{+}$, respectively. Precise measurements of the lineshape parameters and couplings of the $a_1(1260)^{+}$, $K_1(1270)^{-}$ and $K(1460)^{-}$ resonances are made, and a quasi model-independent study of the $K(1460)^{-}$ resonance is performed. The coherence factor of the decays is calculated from the amplitude models to be $R_{K3\pi} = 0.459\pm 0.010\,(\mathrm{stat}) \pm 0.012\,(\mathrm{syst}) \pm 0.020\,(\mathrm{model})$, which is consistent with direct measurements. These models will be useful in future measurements of the unitary-triangle angle $\gamma$ and studies of charm mixing and $C\!P$ violation.

==> supplemental/RS_correlations.txt <==
# parameter correlations for D0->K-,pi+,pi+,pi- amplitude, presented as 
# parameter 1                                      parameter                                          correlation
#
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0[D]{rho(1450)0,K*(892)bar0}_phase                -0.0102438
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0[P]{K*(892)bar0,rho(770)0}_amp                   0.232965
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0[P]{K*(892)bar0,rho(770)0}_phase                 -0.420935
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0[P]{rho(1450)0,K*(892)bar0}_amp                  0.167954
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0[P]{rho(1450)0,K*(892)bar0}_phase                -0.348538
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1270)bar-,pi+}_amp                         0.159574
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1270)bar-,pi+}_phase                       -0.129963
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        0.466717
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.0161452
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1460)bar-,pi+}_amp                            0.631499
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1460)bar-,pi+}_phase                          -0.062904
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.106728
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.221759
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K*(892)bar0,rho(770)0}_amp                      0.0407849
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{K*(892)bar0,rho(770)0}_phase                    -0.348859
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{a(1)(1260)+,K-}_amp                             0.245222
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{a(1)(1260)+,K-}_phase                           -0.302358
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(1450)0,K*(892)bar0}_amp                     0.0304963
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(1450)0,K*(892)bar0}_phase                   0.396447
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(770)0,KPi10}_amp                            0.0362624
D0[D]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(770)0,KPi10}_phase                          -0.16543
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.0626149
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.18189
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.182682
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.150425
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0321913
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0898803
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0255481
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0200002
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.000296392
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{rho(1450)0,K-}_phase                0.106864
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-_mass                                0.0805332
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-_width                               0.0862921
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1460)bar-_mass                                   0.0532837
D0[D]{rho(1450)0,K*(892)bar0}_amp                  K(1460)bar-_width                                  0.338012
D0[D]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0132362
D0[D]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0504102
D0[D]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0710848
D0[D]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.068339
D0[D]{rho(1450)0,K*(892)bar0}_amp                  KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0971298
D0[D]{rho(1450)0,K*(892)bar0}_amp                  KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0352397
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0258794
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.178005
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0420291
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.172354
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.11115
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.643694
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.131792
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.599965
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.000915344
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0457134
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0431306
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0130962
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0645259
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.00233564
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.205901
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0230377
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.312851
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0220408
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.284064
D0[D]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0662766
D0[D]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0920609
D0[D]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0545703
D0[D]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+_mass                                   0.0844383
D0[D]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+_width                                  0.0268695
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0[P]{K*(892)bar0,rho(770)0}_amp                   0.474569
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0[P]{K*(892)bar0,rho(770)0}_phase                 0.287879
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0[P]{rho(1450)0,K*(892)bar0}_amp                  0.318498
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0[P]{rho(1450)0,K*(892)bar0}_phase                0.2214
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1270)bar-,pi+}_amp                         0.209939
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1270)bar-,pi+}_phase                       0.12438
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        0.0239921
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.541115
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(1460)bar-,pi+}_amp                            0.0849032
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(1460)bar-,pi+}_phase                          0.649508
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.236698
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     0.115706
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K*(892)bar0,rho(770)0}_amp                      0.402696
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{K*(892)bar0,rho(770)0}_phase                    0.0124007
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{a(1)(1260)+,K-}_amp                             0.471073
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{a(1)(1260)+,K-}_phase                           0.315951
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{rho(1450)0,K*(892)bar0}_amp                     -0.548232
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{rho(1450)0,K*(892)bar0}_phase                   -0.100309
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{rho(770)0,KPi10}_amp                            0.115937
D0[D]{rho(1450)0,K*(892)bar0}_phase                D0{rho(770)0,KPi10}_phase                          0.19274
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.198731
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0356336
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.168156
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.283544
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.109947
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0205481
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        0.00591818
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.00341387
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.183778
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0476555
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-_mass                                0.00135324
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-_width                               -0.11331
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1460)bar-_mass                                   0.461811
D0[D]{rho(1450)0,K*(892)bar0}_phase                K(1460)bar-_width                                  0.0341777
D0[D]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0268272
D0[D]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.I32]{K-,pi+}_phase                     0.138232
D0[D]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.15062
D0[D]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.199095
D0[D]{rho(1450)0,K*(892)bar0}_phase                KPi10[FOCUS.I32]{K-,pi+}_amp                       0.0300094
D0[D]{rho(1450)0,K*(892)bar0}_phase                KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0417442
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.404931
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.107745
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.389126
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.126654
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.674212
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.153935
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.678497
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.125781
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0187563
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.034984
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0447803
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.129127
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0658465
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0187594
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.146528
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.237665
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.234743
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.401116
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.243686
D0[D]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.377308
D0[D]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.000809654
D0[D]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.114608
D0[D]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+_mass                                   0.096055
D0[D]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+_width                                  -0.0220358
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0[P]{K*(892)bar0,rho(770)0}_phase                 0.0417384
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0[P]{rho(1450)0,K*(892)bar0}_amp                  0.66586
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0[P]{rho(1450)0,K*(892)bar0}_phase                0.253749
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(1)(1270)bar-,pi+}_amp                         0.360846
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(1)(1270)bar-,pi+}_phase                       0.0813015
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        0.201187
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.102823
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(1460)bar-,pi+}_amp                            0.202749
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(1460)bar-,pi+}_phase                          0.185976
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.236597
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.156143
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K*(892)bar0,rho(770)0}_amp                      0.412751
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{K*(892)bar0,rho(770)0}_phase                    -0.133679
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{a(1)(1260)+,K-}_amp                             0.643799
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{a(1)(1260)+,K-}_phase                           0.125431
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{rho(1450)0,K*(892)bar0}_amp                     -0.150941
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{rho(1450)0,K*(892)bar0}_phase                   -0.00960633
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{rho(770)0,KPi10}_amp                            0.163777
D0[P]{K*(892)bar0,rho(770)0}_amp                   D0{rho(770)0,KPi10}_phase                          0.0155559
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0498966
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.00688899
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0400547
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.0121855
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0573812
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0157702
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0156442
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0317783
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0637061
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0306239
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-_mass                                0.0338418
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1)(1270)bar-_width                               0.00170412
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1460)bar-_mass                                   0.135607
D0[P]{K*(892)bar0,rho(770)0}_amp                   K(1460)bar-_width                                  0.00713631
D0[P]{K*(892)bar0,rho(770)0}_amp                   KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0243752
D0[P]{K*(892)bar0,rho(770)0}_amp                   KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0630549
D0[P]{K*(892)bar0,rho(770)0}_amp                   KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0395187
D0[P]{K*(892)bar0,rho(770)0}_amp                   KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0959432
D0[P]{K*(892)bar0,rho(770)0}_amp                   KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0669789
D0[P]{K*(892)bar0,rho(770)0}_amp                   KPi10[FOCUS.I32]{K-,pi+}_phase                     0.041462
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.318818
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0125816
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.307261
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0039827
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.265376
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.00621745
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.342681
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0144035
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0805085
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.043697
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0275378
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0624798
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0242969
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0431729
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0152855
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0409827
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0586917
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.110948
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0717717
D0[P]{K*(892)bar0,rho(770)0}_amp                   PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.100721
D0[P]{K*(892)bar0,rho(770)0}_amp                   a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0195325
D0[P]{K*(892)bar0,rho(770)0}_amp                   a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.171896
D0[P]{K*(892)bar0,rho(770)0}_amp                   a(1)(1260)+_mass                                   0.153454
D0[P]{K*(892)bar0,rho(770)0}_amp                   a(1)(1260)+_width                                  0.0032531
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0[P]{rho(1450)0,K*(892)bar0}_amp                  -0.220382
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0[P]{rho(1450)0,K*(892)bar0}_phase                0.684156
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(1)(1270)bar-,pi+}_amp                         0.016814
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(1)(1270)bar-,pi+}_phase                       0.295822
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        -0.110635
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.184634
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(1460)bar-,pi+}_amp                            -0.118135
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(1460)bar-,pi+}_phase                          0.0955607
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.118266
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     0.242906
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K*(892)bar0,rho(770)0}_amp                      0.125819
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{K*(892)bar0,rho(770)0}_phase                    0.386811
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{a(1)(1260)+,K-}_amp                             0.0782069
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{a(1)(1260)+,K-}_phase                           0.484983
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{rho(1450)0,K*(892)bar0}_amp                     -0.0270894
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{rho(1450)0,K*(892)bar0}_phase                   -0.0378578
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{rho(770)0,KPi10}_amp                            0.103593
D0[P]{K*(892)bar0,rho(770)0}_phase                 D0{rho(770)0,KPi10}_phase                          0.27588
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.00598722
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0671979
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.0308076
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.0308057
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.000136068
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0576609
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0171065
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0023379
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.0115969
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0692986
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-_mass                                0.017728
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1)(1270)bar-_width                               -0.0099376
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1460)bar-_mass                                   -0.0255601
D0[P]{K*(892)bar0,rho(770)0}_phase                 K(1460)bar-_width                                  -0.0736886
D0[P]{K*(892)bar0,rho(770)0}_phase                 KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.00767036
D0[P]{K*(892)bar0,rho(770)0}_phase                 KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0185394
D0[P]{K*(892)bar0,rho(770)0}_phase                 KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.033913
D0[P]{K*(892)bar0,rho(770)0}_phase                 KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0285168
D0[P]{K*(892)bar0,rho(770)0}_phase                 KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0292377
D0[P]{K*(892)bar0,rho(770)0}_phase                 KPi10[FOCUS.I32]{K-,pi+}_phase                     0.00966786
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0510597
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.3144
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0486127
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.297274
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0287692
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.291973
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0281354
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.387469
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0164929
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0142541
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.00286921
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.00639265
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0412436
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.028387
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0851377
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0326762
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.110735
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.00894944
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.111641
D0[P]{K*(892)bar0,rho(770)0}_phase                 PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.00956356
D0[P]{K*(892)bar0,rho(770)0}_phase                 a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.185618
D0[P]{K*(892)bar0,rho(770)0}_phase                 a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.00764069
D0[P]{K*(892)bar0,rho(770)0}_phase                 a(1)(1260)+_mass                                   0.0584229
D0[P]{K*(892)bar0,rho(770)0}_phase                 a(1)(1260)+_width                                  0.0212798
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0[P]{rho(1450)0,K*(892)bar0}_phase                0.0121663
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1270)bar-,pi+}_amp                         0.263235
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1270)bar-,pi+}_phase                       0.0533124
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        0.136121
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.0524996
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1460)bar-,pi+}_amp                            0.127878
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(1460)bar-,pi+}_phase                          0.12348
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.19753
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.111156
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K*(892)bar0,rho(770)0}_amp                      0.295569
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{K*(892)bar0,rho(770)0}_phase                    -0.101719
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{a(1)(1260)+,K-}_amp                             0.478578
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{a(1)(1260)+,K-}_phase                           0.0628706
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(1450)0,K*(892)bar0}_amp                     -0.0949102
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(1450)0,K*(892)bar0}_phase                   -0.0247353
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(770)0,KPi10}_amp                            0.109347
D0[P]{rho(1450)0,K*(892)bar0}_amp                  D0{rho(770)0,KPi10}_phase                          -0.00449825
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0381141
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.00436297
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0153947
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.00943738
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0369788
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0255292
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0176813
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0226459
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0568573
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0400708
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-_mass                                0.031456
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1)(1270)bar-_width                               0.000195297
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1460)bar-_mass                                   0.0875416
D0[P]{rho(1450)0,K*(892)bar0}_amp                  K(1460)bar-_width                                  -0.0127383
D0[P]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.I32]{K-,pi+}_amp                       0.009635
D0[P]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0625646
D0[P]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0498074
D0[P]{rho(1450)0,K*(892)bar0}_amp                  KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0850179
D0[P]{rho(1450)0,K*(892)bar0}_amp                  KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0480613
D0[P]{rho(1450)0,K*(892)bar0}_amp                  KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0579439
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.242751
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0247647
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.233154
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.0051328
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.173779
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.00425525
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.233342
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0291885
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0719442
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0454474
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0196513
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0557233
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0241308
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0591655
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.00329662
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0264879
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0610881
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.070529
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0603185
D0[P]{rho(1450)0,K*(892)bar0}_amp                  PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0640719
D0[P]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0203084
D0[P]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.131253
D0[P]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+_mass                                   0.0956066
D0[P]{rho(1450)0,K*(892)bar0}_amp                  a(1)(1260)+_width                                  -0.0104898
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1270)bar-,pi+}_amp                         0.00120601
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1270)bar-,pi+}_phase                       0.239812
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        -0.115766
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.15395
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(1460)bar-,pi+}_amp                            -0.130544
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(1460)bar-,pi+}_phase                          0.109105
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.0860545
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     0.176878
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K*(892)bar0,rho(770)0}_amp                      0.112593
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{K*(892)bar0,rho(770)0}_phase                    0.306437
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{a(1)(1260)+,K-}_amp                             0.0423239
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{a(1)(1260)+,K-}_phase                           0.362701
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{rho(1450)0,K*(892)bar0}_amp                     -0.0268992
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{rho(1450)0,K*(892)bar0}_phase                   -0.0659728
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{rho(770)0,KPi10}_amp                            0.0626753
D0[P]{rho(1450)0,K*(892)bar0}_phase                D0{rho(770)0,KPi10}_phase                          0.220838
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.0157816
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.067115
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.0144081
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.038632
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.00265042
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0436774
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0191725
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.00232701
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.00183888
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0473859
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-_mass                                0.0196622
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1)(1270)bar-_width                               -0.0017916
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1460)bar-_mass                                   0.00418238
D0[P]{rho(1450)0,K*(892)bar0}_phase                K(1460)bar-_width                                  -0.0710211
D0[P]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0256829
D0[P]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.I32]{K-,pi+}_phase                     0.00926645
D0[P]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.00908987
D0[P]{rho(1450)0,K*(892)bar0}_phase                KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0480053
D0[P]{rho(1450)0,K*(892)bar0}_phase                KPi10[FOCUS.I32]{K-,pi+}_amp                       0.00484841
D0[P]{rho(1450)0,K*(892)bar0}_phase                KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.000647449
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0309057
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.221081
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0325104
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.210959
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0578613
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.25882
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0441249
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.324203
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0028672
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0116774
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.026567
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.00506451
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0346339
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.046633
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.102342
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.00877853
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.140031
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0323999
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.135263
D0[P]{rho(1450)0,K*(892)bar0}_phase                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0279384
D0[P]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.152197
D0[P]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.00865516
D0[P]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+_mass                                   0.0253599
D0[P]{rho(1450)0,K*(892)bar0}_phase                a(1)(1260)+_width                                  -0.00544084
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(1)(1270)bar-,pi+}_phase                       0.130878
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        0.174099
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      -0.0685294
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(1460)bar-,pi+}_amp                            0.0869135
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(1460)bar-,pi+}_phase                          0.00818986
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.172253
D0{K(1)(1270)bar-,pi+}_amp                         D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     0.0116137
D0{K(1)(1270)bar-,pi+}_amp                         D0{K*(892)bar0,rho(770)0}_amp                      0.291461
D0{K(1)(1270)bar-,pi+}_amp                         D0{K*(892)bar0,rho(770)0}_phase                    -0.0117881
D0{K(1)(1270)bar-,pi+}_amp                         D0{a(1)(1260)+,K-}_amp                             0.464712
D0{K(1)(1270)bar-,pi+}_amp                         D0{a(1)(1260)+,K-}_phase                           -0.0284586
D0{K(1)(1270)bar-,pi+}_amp                         D0{rho(1450)0,K*(892)bar0}_amp                     0.0607076
D0{K(1)(1270)bar-,pi+}_amp                         D0{rho(1450)0,K*(892)bar0}_phase                   -0.0916618
D0{K(1)(1270)bar-,pi+}_amp                         D0{rho(770)0,KPi10}_amp                            0.0598642
D0{K(1)(1270)bar-,pi+}_amp                         D0{rho(770)0,KPi10}_phase                          0.0219804
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.363748
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.178475
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.511541
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.1857
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.515306
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.10241
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.481731
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.128472
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0524943
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.433004
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-_mass                                0.0401055
D0{K(1)(1270)bar-,pi+}_amp                         K(1)(1270)bar-_width                               0.239165
D0{K(1)(1270)bar-,pi+}_amp                         K(1460)bar-_mass                                   -0.0394776
D0{K(1)(1270)bar-,pi+}_amp                         K(1460)bar-_width                                  -0.0347048
D0{K(1)(1270)bar-,pi+}_amp                         KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0979893
D0{K(1)(1270)bar-,pi+}_amp                         KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0423099
D0{K(1)(1270)bar-,pi+}_amp                         KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0406642
D0{K(1)(1270)bar-,pi+}_amp                         KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.115204
D0{K(1)(1270)bar-,pi+}_amp                         KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.329762
D0{K(1)(1270)bar-,pi+}_amp                         KPi10[FOCUS.I32]{K-,pi+}_phase                     0.196468
D0{K(1)(1270)bar-,pi+}_amp                         PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0687975
D0{K(1)(1270)bar-,pi+}_amp                         PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0995792
D0{K(1)(1270)bar-,pi+}_amp                         PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0676205
D0{K(1)(1270)bar-,pi+}_amp                         PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.073451
D0{K(1)(1270)bar-,pi+}_amp                         PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0356964
D0{K(1)(1270)bar-,pi+}_amp                         PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0166183
D0{K(1)(1270)bar-,pi+}_amp                         PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0538502
D0{K(1)(1270)bar-,pi+}_amp                         PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.00797705
D0{K(1)(1270)bar-,pi+}_amp                         PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0710152
D0{K(1)(1270)bar-,pi+}_amp                         PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0964835
D0{K(1)(1270)bar-,pi+}_amp                         PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.112662
D0{K(1)(1270)bar-,pi+}_amp                         PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0351635
D0{K(1)(1270)bar-,pi+}_amp                         PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.15017
D0{K(1)(1270)bar-,pi+}_amp                         PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0100358
D0{K(1)(1270)bar-,pi+}_amp                         PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.00066427
D0{K(1)(1270)bar-,pi+}_amp                         PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.00771569
D0{K(1)(1270)bar-,pi+}_amp                         PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0597165
D0{K(1)(1270)bar-,pi+}_amp                         PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.063983
D0{K(1)(1270)bar-,pi+}_amp                         PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.103483
D0{K(1)(1270)bar-,pi+}_amp                         PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0511443
D0{K(1)(1270)bar-,pi+}_amp                         a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0626765
D0{K(1)(1270)bar-,pi+}_amp                         a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.143784
D0{K(1)(1270)bar-,pi+}_amp                         a(1)(1260)+_mass                                   0.0075447
D0{K(1)(1270)bar-,pi+}_amp                         a(1)(1260)+_width                                  -0.0299547
D0{K(1)(1270)bar-,pi+}_phase                       D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        0.125889
D0{K(1)(1270)bar-,pi+}_phase                       D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      0.104054
D0{K(1)(1270)bar-,pi+}_phase                       D0{K(1460)bar-,pi+}_amp                            0.0148609
D0{K(1)(1270)bar-,pi+}_phase                       D0{K(1460)bar-,pi+}_phase                          -0.0244616
D0{K(1)(1270)bar-,pi+}_phase                       D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.0344783
D0{K(1)(1270)bar-,pi+}_phase                       D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     0.146694
D0{K(1)(1270)bar-,pi+}_phase                       D0{K*(892)bar0,rho(770)0}_amp                      0.0792069
D0{K(1)(1270)bar-,pi+}_phase                       D0{K*(892)bar0,rho(770)0}_phase                    0.259802
D0{K(1)(1270)bar-,pi+}_phase                       D0{a(1)(1260)+,K-}_amp                             0.372437
D0{K(1)(1270)bar-,pi+}_phase                       D0{a(1)(1260)+,K-}_phase                           0.533916
D0{K(1)(1270)bar-,pi+}_phase                       D0{rho(1450)0,K*(892)bar0}_amp                     0.104942
D0{K(1)(1270)bar-,pi+}_phase                       D0{rho(1450)0,K*(892)bar0}_phase                   0.127885
D0{K(1)(1270)bar-,pi+}_phase                       D0{rho(770)0,KPi10}_amp                            -0.0371951
D0{K(1)(1270)bar-,pi+}_phase                       D0{rho(770)0,KPi10}_phase                          0.177733
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0495425
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.222688
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0152652
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.413727
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.10844
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.407672
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0786754
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.321674
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.232671
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.230287
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-_mass                                0.586432
D0{K(1)(1270)bar-,pi+}_phase                       K(1)(1270)bar-_width                               0.438488
D0{K(1)(1270)bar-,pi+}_phase                       K(1460)bar-_mass                                   -0.0731163
D0{K(1)(1270)bar-,pi+}_phase                       K(1460)bar-_width                                  0.0105611
D0{K(1)(1270)bar-,pi+}_phase                       KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0986864
D0{K(1)(1270)bar-,pi+}_phase                       KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.00623819
D0{K(1)(1270)bar-,pi+}_phase                       KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0649408
D0{K(1)(1270)bar-,pi+}_phase                       KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0039428
D0{K(1)(1270)bar-,pi+}_phase                       KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.425729
D0{K(1)(1270)bar-,pi+}_phase                       KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0945249
D0{K(1)(1270)bar-,pi+}_phase                       PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.024128
D0{K(1)(1270)bar-,pi+}_phase                       PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.106916
D0{K(1)(1270)bar-,pi+}_phase                       PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.0560435
D0{K(1)(1270)bar-,pi+}_phase                       PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.107419
D0{K(1)(1270)bar-,pi+}_phase                       PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0160798
D0{K(1)(1270)bar-,pi+}_phase                       PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0648218
D0{K(1)(1270)bar-,pi+}_phase                       PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.00491599
D0{K(1)(1270)bar-,pi+}_phase                       PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.154113
D0{K(1)(1270)bar-,pi+}_phase                       PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.177218
D0{K(1)(1270)bar-,pi+}_phase                       PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.00730397
D0{K(1)(1270)bar-,pi+}_phase                       PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0102807
D0{K(1)(1270)bar-,pi+}_phase                       PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0210068
D0{K(1)(1270)bar-,pi+}_phase                       PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0315372
D0{K(1)(1270)bar-,pi+}_phase                       PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.248846
D0{K(1)(1270)bar-,pi+}_phase                       PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.122073
D0{K(1)(1270)bar-,pi+}_phase                       PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.000606567
D0{K(1)(1270)bar-,pi+}_phase                       PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0398488
D0{K(1)(1270)bar-,pi+}_phase                       PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0544418
D0{K(1)(1270)bar-,pi+}_phase                       PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0599829
D0{K(1)(1270)bar-,pi+}_phase                       PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.076721
D0{K(1)(1270)bar-,pi+}_phase                       a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0513476
D0{K(1)(1270)bar-,pi+}_phase                       a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0195673
D0{K(1)(1270)bar-,pi+}_phase                       a(1)(1260)+_mass                                   0.35992
D0{K(1)(1270)bar-,pi+}_phase                       a(1)(1260)+_width                                  0.0374335
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      -0.120024
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K(1460)bar-,pi+}_amp                            0.353317
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K(1460)bar-,pi+}_phase                          -0.0452193
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.117929
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.0545861
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K*(892)bar0,rho(770)0}_amp                      0.10311
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{K*(892)bar0,rho(770)0}_phase                    -0.147229
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{a(1)(1260)+,K-}_amp                             0.237955
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{a(1)(1260)+,K-}_phase                           -0.0696777
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{rho(1450)0,K*(892)bar0}_amp                     0.295748
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{rho(1450)0,K*(892)bar0}_phase                   0.170533
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{rho(770)0,KPi10}_amp                            0.0652187
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        D0{rho(770)0,KPi10}_phase                          -0.065589
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0530557
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0917322
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.488616
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.1592
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0277066
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0605908
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0697675
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.0173187
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.00357568
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-{rho(1450)0,K-}_phase                0.0961951
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-_mass                                0.293561
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1)(1270)bar-_width                               0.316045
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1460)bar-_mass                                   -0.0101353
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        K(1460)bar-_width                                  0.13975
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0686666
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0660225
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0958017
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.059302
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.100958
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0327372
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0166309
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0480821
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0316601
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.0398267
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0501878
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.443908
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0729105
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.390851
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0382662
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.023332
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0614134
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0408241
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0301716
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0201392
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.134179
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0137177
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.16745
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0160604
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.149188
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.00371072
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0203662
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.065689
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        a(1)(1260)+_mass                                   0.042066
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_amp        a(1)(1260)+_width                                  0.0108506
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{K(1460)bar-,pi+}_amp                            -0.0363411
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{K(1460)bar-,pi+}_phase                          0.46029
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.0496969
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     0.0681341
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{K*(892)bar0,rho(770)0}_amp                      0.118283
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{K*(892)bar0,rho(770)0}_phase                    -0.00486874
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{a(1)(1260)+,K-}_amp                             0.109277
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{a(1)(1260)+,K-}_phase                           0.251631
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{rho(1450)0,K*(892)bar0}_amp                     -0.454834
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{rho(1450)0,K*(892)bar0}_phase                   0.147886
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{rho(770)0,KPi10}_amp                            -0.0273411
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      D0{rho(770)0,KPi10}_phase                          0.0975064
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.158232
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.12083
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0916618
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.606149
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0904081
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0254752
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0193377
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0497988
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.146521
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0832455
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-_mass                                0.0403565
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1)(1270)bar-_width                               -0.273179
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1460)bar-_mass                                   0.340201
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      K(1460)bar-_width                                  0.0335429
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.00423747
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0929462
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0997961
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.148394
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.00322667
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.108035
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.205239
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0326069
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.181071
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0385606
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.551774
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.16068
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.571109
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.119481
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0324656
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0218134
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0796808
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0732332
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0939016
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0055312
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.123483
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.22534
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.189459
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.303941
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.153426
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.29239
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.00264407
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.00495608
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      a(1)(1260)+_mass                                   0.0738597
D0{K(1)(1400)bar-{K*(892)bar0,pi-},pi+}_phase      a(1)(1260)+_width                                  -0.0692424
D0{K(1460)bar-,pi+}_amp                            D0{K(1460)bar-,pi+}_phase                          -0.0682325
D0{K(1460)bar-,pi+}_amp                            D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.119859
D0{K(1460)bar-,pi+}_amp                            D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.080311
D0{K(1460)bar-,pi+}_amp                            D0{K*(892)bar0,rho(770)0}_amp                      -0.0424909
D0{K(1460)bar-,pi+}_amp                            D0{K*(892)bar0,rho(770)0}_phase                    -0.190898
D0{K(1460)bar-,pi+}_amp                            D0{a(1)(1260)+,K-}_amp                             0.304058
D0{K(1460)bar-,pi+}_amp                            D0{a(1)(1260)+,K-}_phase                           0.0057111
D0{K(1460)bar-,pi+}_amp                            D0{rho(1450)0,K*(892)bar0}_amp                     -0.201197
D0{K(1460)bar-,pi+}_amp                            D0{rho(1450)0,K*(892)bar0}_phase                   0.501828
D0{K(1460)bar-,pi+}_amp                            D0{rho(770)0,KPi10}_amp                            0.0995073
D0{K(1460)bar-,pi+}_amp                            D0{rho(770)0,KPi10}_phase                          0.0427861
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0258957
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.119936
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.105486
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.178621
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.0289529
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0869712
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.00217196
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.00766265
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.0224772
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-{rho(1450)0,K-}_phase                0.141082
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-_mass                                0.054073
D0{K(1460)bar-,pi+}_amp                            K(1)(1270)bar-_width                               0.0420623
D0{K(1460)bar-,pi+}_amp                            K(1460)bar-_mass                                   0.139393
D0{K(1460)bar-,pi+}_amp                            K(1460)bar-_width                                  0.666758
D0{K(1460)bar-,pi+}_amp                            KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0666274
D0{K(1460)bar-,pi+}_amp                            KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0224682
D0{K(1460)bar-,pi+}_amp                            KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0104251
D0{K(1460)bar-,pi+}_amp                            KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0616692
D0{K(1460)bar-,pi+}_amp                            KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.107673
D0{K(1460)bar-,pi+}_amp                            KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0937882
D0{K(1460)bar-,pi+}_amp                            PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0713392
D0{K(1460)bar-,pi+}_amp                            PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.00853092
D0{K(1460)bar-,pi+}_amp                            PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0751708
D0{K(1460)bar-,pi+}_amp                            PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.0215096
D0{K(1460)bar-,pi+}_amp                            PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0392973
D0{K(1460)bar-,pi+}_amp                            PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.706662
D0{K(1460)bar-,pi+}_amp                            PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0676542
D0{K(1460)bar-,pi+}_amp                            PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.531279
D0{K(1460)bar-,pi+}_amp                            PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0532411
D0{K(1460)bar-,pi+}_amp                            PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0636563
D0{K(1460)bar-,pi+}_amp                            PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.00267091
D0{K(1460)bar-,pi+}_amp                            PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.023917
D0{K(1460)bar-,pi+}_amp                            PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0201759
D0{K(1460)bar-,pi+}_amp                            PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.105943
D0{K(1460)bar-,pi+}_amp                            PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.45397
D0{K(1460)bar-,pi+}_amp                            PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0493432
D0{K(1460)bar-,pi+}_amp                            PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.665513
D0{K(1460)bar-,pi+}_amp                            PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0863436
D0{K(1460)bar-,pi+}_amp                            PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.627882
D0{K(1460)bar-,pi+}_amp                            PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0296879
D0{K(1460)bar-,pi+}_amp                            a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0322253
D0{K(1460)bar-,pi+}_amp                            a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0548288
D0{K(1460)bar-,pi+}_amp                            a(1)(1260)+_mass                                   0.180402
D0{K(1460)bar-,pi+}_amp                            a(1)(1260)+_width                                  0.105358
D0{K(1460)bar-,pi+}_phase                          D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       0.0846916
D0{K(1460)bar-,pi+}_phase                          D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.0109369
D0{K(1460)bar-,pi+}_phase                          D0{K*(892)bar0,rho(770)0}_amp                      0.333458
D0{K(1460)bar-,pi+}_phase                          D0{K*(892)bar0,rho(770)0}_phase                    -0.224954
D0{K(1460)bar-,pi+}_phase                          D0{a(1)(1260)+,K-}_amp                             0.123733
D0{K(1460)bar-,pi+}_phase                          D0{a(1)(1260)+,K-}_phase                           0.108089
D0{K(1460)bar-,pi+}_phase                          D0{rho(1450)0,K*(892)bar0}_amp                     -0.661261
D0{K(1460)bar-,pi+}_phase                          D0{rho(1450)0,K*(892)bar0}_phase                   -0.510363
D0{K(1460)bar-,pi+}_phase                          D0{rho(770)0,KPi10}_amp                            -0.113082
D0{K(1460)bar-,pi+}_phase                          D0{rho(770)0,KPi10}_phase                          0.0656485
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.24212
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.109161
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.204498
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.325274
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.142124
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0175255
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        0.0298528
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.044291
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.2724
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.087222
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-_mass                                -0.0184279
D0{K(1460)bar-,pi+}_phase                          K(1)(1270)bar-_width                               -0.134154
D0{K(1460)bar-,pi+}_phase                          K(1460)bar-_mass                                   0.890862
D0{K(1460)bar-,pi+}_phase                          K(1460)bar-_width                                  0.093962
D0{K(1460)bar-,pi+}_phase                          KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0389283
D0{K(1460)bar-,pi+}_phase                          KPi00[FOCUS.I32]{K-,pi+}_phase                     0.148009
D0{K(1460)bar-,pi+}_phase                          KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.152877
D0{K(1460)bar-,pi+}_phase                          KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.332413
D0{K(1460)bar-,pi+}_phase                          KPi10[FOCUS.I32]{K-,pi+}_amp                       0.157746
D0{K(1460)bar-,pi+}_phase                          KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0885371
D0{K(1460)bar-,pi+}_phase                          PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.373203
D0{K(1460)bar-,pi+}_phase                          PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.163166
D0{K(1460)bar-,pi+}_phase                          PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.35301
D0{K(1460)bar-,pi+}_phase                          PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.11723
D0{K(1460)bar-,pi+}_phase                          PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.861069
D0{K(1460)bar-,pi+}_phase                          PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0470244
D0{K(1460)bar-,pi+}_phase                          PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.800874
D0{K(1460)bar-,pi+}_phase                          PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.084583
D0{K(1460)bar-,pi+}_phase                          PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.00951254
D0{K(1460)bar-,pi+}_phase                          PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0881762
D0{K(1460)bar-,pi+}_phase                          PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.128435
D0{K(1460)bar-,pi+}_phase                          PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0893425
D0{K(1460)bar-,pi+}_phase                          PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.237101
D0{K(1460)bar-,pi+}_phase                          PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -1.84766e-05
D0{K(1460)bar-,pi+}_phase                          PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.266301
D0{K(1460)bar-,pi+}_phase                          PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.480086
D0{K(1460)bar-,pi+}_phase                          PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.378831
D0{K(1460)bar-,pi+}_phase                          PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.771872
D0{K(1460)bar-,pi+}_phase                          PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.336274
D0{K(1460)bar-,pi+}_phase                          PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.709466
D0{K(1460)bar-,pi+}_phase                          a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0487503
D0{K(1460)bar-,pi+}_phase                          a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0999362
D0{K(1460)bar-,pi+}_phase                          a(1)(1260)+_mass                                   -0.0711752
D0{K(1460)bar-,pi+}_phase                          a(1)(1260)+_width                                  -0.182764
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     -0.0921106
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{K*(892)bar0,rho(770)0}_amp                      0.212926
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{K*(892)bar0,rho(770)0}_phase                    -0.112214
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{a(1)(1260)+,K-}_amp                             0.32567
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{a(1)(1260)+,K-}_phase                           0.0665394
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{rho(1450)0,K*(892)bar0}_amp                     -0.0996428
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{rho(1450)0,K*(892)bar0}_phase                   0.00460227
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{rho(770)0,KPi10}_amp                            0.0938781
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       D0{rho(770)0,KPi10}_phase                          -0.0209933
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0470208
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0072604
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0277695
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.0190634
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0205084
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0161201
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.00171435
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0150851
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0466816
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.00609373
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-_mass                                0.0300551
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1)(1270)bar-_width                               0.000177844
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1460)bar-_mass                                   0.0780244
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       K(1460)bar-_width                                  0.00231163
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0321245
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0176117
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.00199255
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.043981
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0242131
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0361585
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.158289
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0257241
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.148926
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.0118313
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.115609
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0302725
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.166852
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0334352
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0401261
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0103008
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0233021
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0414641
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0228082
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.01144
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.029463
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.010344
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0160891
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.055262
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0120647
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0324292
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0170392
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0906342
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       a(1)(1260)+_mass                                   0.091724
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_amp       a(1)(1260)+_width                                  0.0292291
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{K*(892)bar0,rho(770)0}_amp                      0.0160737
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{K*(892)bar0,rho(770)0}_phase                    0.228951
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{a(1)(1260)+,K-}_amp                             0.0115823
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{a(1)(1260)+,K-}_phase                           0.24992
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{rho(1450)0,K*(892)bar0}_amp                     0.0408658
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{rho(1450)0,K*(892)bar0}_phase                   0.0121441
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{rho(770)0,KPi10}_amp                            0.0406283
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     D0{rho(770)0,KPi10}_phase                          0.155237
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.00420407
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.00849694
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.0327326
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.00477698
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.00592874
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0120459
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0187681
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.00237782
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.0292919
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0215947
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-_mass                                0.00749257
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1)(1270)bar-_width                               0.0106857
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1460)bar-_mass                                   -0.0755303
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     K(1460)bar-_width                                  -0.05526
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0202472
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.00209786
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.00888496
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0241549
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0119153
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0189147
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.0109225
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.190467
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.0067734
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.173602
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0457136
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.172922
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0492462
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.222419
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.00118612
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.00459737
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0135859
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.00538323
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0359582
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.00909924
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0233427
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0556029
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0266033
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0614246
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0407302
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0613967
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0838973
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0177373
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     a(1)(1260)+_mass                                   0.046372
D0{K(2)*(1430)bar-{K*(892)bar0,pi-},pi+}_phase     a(1)(1260)+_width                                  0.030595
D0{K*(892)bar0,rho(770)0}_amp                      D0{K*(892)bar0,rho(770)0}_phase                    -0.0713716
D0{K*(892)bar0,rho(770)0}_amp                      D0{a(1)(1260)+,K-}_amp                             0.285788
D0{K*(892)bar0,rho(770)0}_amp                      D0{a(1)(1260)+,K-}_phase                           0.191036
D0{K*(892)bar0,rho(770)0}_amp                      D0{rho(1450)0,K*(892)bar0}_amp                     -0.00924418
D0{K*(892)bar0,rho(770)0}_amp                      D0{rho(1450)0,K*(892)bar0}_phase                   -0.414356
D0{K*(892)bar0,rho(770)0}_amp                      D0{rho(770)0,KPi10}_amp                            0.115059
D0{K*(892)bar0,rho(770)0}_amp                      D0{rho(770)0,KPi10}_phase                          -0.084762
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.110978
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0530475
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.00845572
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.0697356
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.04641
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0174822
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0319265
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0175802
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0716751
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0594993
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-_mass                                0.0124235
D0{K*(892)bar0,rho(770)0}_amp                      K(1)(1270)bar-_width                               -0.00514839
D0{K*(892)bar0,rho(770)0}_amp                      K(1460)bar-_mass                                   0.222248
D0{K*(892)bar0,rho(770)0}_amp                      K(1460)bar-_width                                  -0.0982236
D0{K*(892)bar0,rho(770)0}_amp                      KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0920554
D0{K*(892)bar0,rho(770)0}_amp                      KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0134165
D0{K*(892)bar0,rho(770)0}_amp                      KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.00353605
D0{K*(892)bar0,rho(770)0}_amp                      KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0949929
D0{K*(892)bar0,rho(770)0}_amp                      KPi10[FOCUS.I32]{K-,pi+}_amp                       0.117265
D0{K*(892)bar0,rho(770)0}_amp                      KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0650419
D0{K*(892)bar0,rho(770)0}_amp                      PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.247621
D0{K*(892)bar0,rho(770)0}_amp                      PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.00785993
D0{K*(892)bar0,rho(770)0}_amp                      PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.241421
D0{K*(892)bar0,rho(770)0}_amp                      PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0272151
D0{K*(892)bar0,rho(770)0}_amp                      PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.336035
D0{K*(892)bar0,rho(770)0}_amp                      PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.144109
D0{K*(892)bar0,rho(770)0}_amp                      PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.359413
D0{K*(892)bar0,rho(770)0}_amp                      PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.102883
D0{K*(892)bar0,rho(770)0}_amp                      PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.026703
D0{K*(892)bar0,rho(770)0}_amp                      PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0657002
D0{K*(892)bar0,rho(770)0}_amp                      PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0713874
D0{K*(892)bar0,rho(770)0}_amp                      PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.00531089
D0{K*(892)bar0,rho(770)0}_amp                      PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.17923
D0{K*(892)bar0,rho(770)0}_amp                      PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0638006
D0{K*(892)bar0,rho(770)0}_amp                      PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.105741
D0{K*(892)bar0,rho(770)0}_amp                      PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.132922
D0{K*(892)bar0,rho(770)0}_amp                      PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.228118
D0{K*(892)bar0,rho(770)0}_amp                      PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.216738
D0{K*(892)bar0,rho(770)0}_amp                      PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.206546
D0{K*(892)bar0,rho(770)0}_amp                      PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.181715
D0{K*(892)bar0,rho(770)0}_amp                      a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.173991
D0{K*(892)bar0,rho(770)0}_amp                      a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0975607
D0{K*(892)bar0,rho(770)0}_amp                      a(1)(1260)+_mass                                   0.014643
D0{K*(892)bar0,rho(770)0}_amp                      a(1)(1260)+_width                                  -0.189352
D0{K*(892)bar0,rho(770)0}_phase                    D0{a(1)(1260)+,K-}_amp                             -0.125714
D0{K*(892)bar0,rho(770)0}_phase                    D0{a(1)(1260)+,K-}_phase                           0.181751
D0{K*(892)bar0,rho(770)0}_phase                    D0{rho(1450)0,K*(892)bar0}_amp                     0.417551
D0{K*(892)bar0,rho(770)0}_phase                    D0{rho(1450)0,K*(892)bar0}_phase                   0.249621
D0{K*(892)bar0,rho(770)0}_phase                    D0{rho(770)0,KPi10}_amp                            0.0214571
D0{K*(892)bar0,rho(770)0}_phase                    D0{rho(770)0,KPi10}_phase                          0.315274
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.0366029
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.109781
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.108935
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.126644
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.047199
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0851298
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0308623
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0271109
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.162319
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0627438
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-_mass                                -0.0108861
D0{K*(892)bar0,rho(770)0}_phase                    K(1)(1270)bar-_width                               0.0213417
D0{K*(892)bar0,rho(770)0}_phase                    K(1460)bar-_mass                                   -0.280371
D0{K*(892)bar0,rho(770)0}_phase                    K(1460)bar-_width                                  -0.127971
D0{K*(892)bar0,rho(770)0}_phase                    KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.00858313
D0{K*(892)bar0,rho(770)0}_phase                    KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.060776
D0{K*(892)bar0,rho(770)0}_phase                    KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0444479
D0{K*(892)bar0,rho(770)0}_phase                    KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0858232
D0{K*(892)bar0,rho(770)0}_phase                    KPi10[FOCUS.I32]{K-,pi+}_amp                       0.0320488
D0{K*(892)bar0,rho(770)0}_phase                    KPi10[FOCUS.I32]{K-,pi+}_phase                     0.00751279
D0{K*(892)bar0,rho(770)0}_phase                    PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.148965
D0{K*(892)bar0,rho(770)0}_phase                    PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.272299
D0{K*(892)bar0,rho(770)0}_phase                    PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.137914
D0{K*(892)bar0,rho(770)0}_phase                    PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.230836
D0{K*(892)bar0,rho(770)0}_phase                    PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.257005
D0{K*(892)bar0,rho(770)0}_phase                    PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.281973
D0{K*(892)bar0,rho(770)0}_phase                    PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.268711
D0{K*(892)bar0,rho(770)0}_phase                    PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.372547
D0{K*(892)bar0,rho(770)0}_phase                    PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0310991
D0{K*(892)bar0,rho(770)0}_phase                    PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.05059
D0{K*(892)bar0,rho(770)0}_phase                    PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0246375
D0{K*(892)bar0,rho(770)0}_phase                    PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0433915
D0{K*(892)bar0,rho(770)0}_phase                    PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.13993
D0{K*(892)bar0,rho(770)0}_phase                    PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0349494
D0{K*(892)bar0,rho(770)0}_phase                    PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0696375
D0{K*(892)bar0,rho(770)0}_phase                    PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.149664
D0{K*(892)bar0,rho(770)0}_phase                    PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0106044
D0{K*(892)bar0,rho(770)0}_phase                    PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.201224
D0{K*(892)bar0,rho(770)0}_phase                    PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0344105
D0{K*(892)bar0,rho(770)0}_phase                    PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.175458
D0{K*(892)bar0,rho(770)0}_phase                    a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0465209
D0{K*(892)bar0,rho(770)0}_phase                    a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.225008
D0{K*(892)bar0,rho(770)0}_phase                    a(1)(1260)+_mass                                   -0.0730552
D0{K*(892)bar0,rho(770)0}_phase                    a(1)(1260)+_width                                  0.0157347
D0{a(1)(1260)+,K-}_amp                             D0{a(1)(1260)+,K-}_phase                           0.317321
D0{a(1)(1260)+,K-}_amp                             D0{rho(1450)0,K*(892)bar0}_amp                     -0.178618
D0{a(1)(1260)+,K-}_amp                             D0{rho(1450)0,K*(892)bar0}_phase                   0.121139
D0{a(1)(1260)+,K-}_amp                             D0{rho(770)0,KPi10}_amp                            0.129025
D0{a(1)(1260)+,K-}_amp                             D0{rho(770)0,KPi10}_phase                          0.15327
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0464819
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.079205
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.0315963
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.133825
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.11569
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.202678
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0969705
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.107361
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.0117728
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.246551
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-_mass                                0.257445
D0{a(1)(1260)+,K-}_amp                             K(1)(1270)bar-_width                               0.141503
D0{a(1)(1260)+,K-}_amp                             K(1460)bar-_mass                                   0.0877739
D0{a(1)(1260)+,K-}_amp                             K(1460)bar-_width                                  0.0341324
D0{a(1)(1260)+,K-}_amp                             KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0181083
D0{a(1)(1260)+,K-}_amp                             KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0781165
D0{a(1)(1260)+,K-}_amp                             KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0461709
D0{a(1)(1260)+,K-}_amp                             KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0727936
D0{a(1)(1260)+,K-}_amp                             KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.406949
D0{a(1)(1260)+,K-}_amp                             KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0455364
D0{a(1)(1260)+,K-}_amp                             PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.318505
D0{a(1)(1260)+,K-}_amp                             PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.000943381
D0{a(1)(1260)+,K-}_amp                             PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.280124
D0{a(1)(1260)+,K-}_amp                             PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0256277
D0{a(1)(1260)+,K-}_amp                             PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.194964
D0{a(1)(1260)+,K-}_amp                             PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.046959
D0{a(1)(1260)+,K-}_amp                             PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.282194
D0{a(1)(1260)+,K-}_amp                             PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0345295
D0{a(1)(1260)+,K-}_amp                             PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.268184
D0{a(1)(1260)+,K-}_amp                             PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.115991
D0{a(1)(1260)+,K-}_amp                             PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0848257
D0{a(1)(1260)+,K-}_amp                             PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.125513
D0{a(1)(1260)+,K-}_amp                             PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0462991
D0{a(1)(1260)+,K-}_amp                             PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.21101
D0{a(1)(1260)+,K-}_amp                             PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.143543
D0{a(1)(1260)+,K-}_amp                             PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0207915
D0{a(1)(1260)+,K-}_amp                             PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0643802
D0{a(1)(1260)+,K-}_amp                             PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0520976
D0{a(1)(1260)+,K-}_amp                             PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0686968
D0{a(1)(1260)+,K-}_amp                             PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0249675
D0{a(1)(1260)+,K-}_amp                             a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.075521
D0{a(1)(1260)+,K-}_amp                             a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.125086
D0{a(1)(1260)+,K-}_amp                             a(1)(1260)+_mass                                   0.508592
D0{a(1)(1260)+,K-}_amp                             a(1)(1260)+_width                                  0.296439
D0{a(1)(1260)+,K-}_phase                           D0{rho(1450)0,K*(892)bar0}_amp                     -0.113982
D0{a(1)(1260)+,K-}_phase                           D0{rho(1450)0,K*(892)bar0}_phase                   0.00554995
D0{a(1)(1260)+,K-}_phase                           D0{rho(770)0,KPi10}_amp                            0.0274442
D0{a(1)(1260)+,K-}_phase                           D0{rho(770)0,KPi10}_phase                          0.253313
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0540308
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.0820552
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.000516853
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.112003
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0128872
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.242525
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0165042
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0731406
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.174967
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.206798
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-_mass                                0.0888991
D0{a(1)(1260)+,K-}_phase                           K(1)(1270)bar-_width                               -0.0580254
D0{a(1)(1260)+,K-}_phase                           K(1460)bar-_mass                                   0.016137
D0{a(1)(1260)+,K-}_phase                           K(1460)bar-_width                                  -0.0122577
D0{a(1)(1260)+,K-}_phase                           KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0667513
D0{a(1)(1260)+,K-}_phase                           KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0995436
D0{a(1)(1260)+,K-}_phase                           KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0909285
D0{a(1)(1260)+,K-}_phase                           KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0137644
D0{a(1)(1260)+,K-}_phase                           KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.21279
D0{a(1)(1260)+,K-}_phase                           KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.39402
D0{a(1)(1260)+,K-}_phase                           PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.172118
D0{a(1)(1260)+,K-}_phase                           PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.31809
D0{a(1)(1260)+,K-}_phase                           PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.126802
D0{a(1)(1260)+,K-}_phase                           PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.276754
D0{a(1)(1260)+,K-}_phase                           PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0550441
D0{a(1)(1260)+,K-}_phase                           PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.218944
D0{a(1)(1260)+,K-}_phase                           PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0743413
D0{a(1)(1260)+,K-}_phase                           PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.30918
D0{a(1)(1260)+,K-}_phase                           PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.168399
D0{a(1)(1260)+,K-}_phase                           PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0920614
D0{a(1)(1260)+,K-}_phase                           PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0299018
D0{a(1)(1260)+,K-}_phase                           PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0782586
D0{a(1)(1260)+,K-}_phase                           PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.224845
D0{a(1)(1260)+,K-}_phase                           PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.116712
D0{a(1)(1260)+,K-}_phase                           PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0795613
D0{a(1)(1260)+,K-}_phase                           PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.052929
D0{a(1)(1260)+,K-}_phase                           PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0450013
D0{a(1)(1260)+,K-}_phase                           PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0438983
D0{a(1)(1260)+,K-}_phase                           PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0929339
D0{a(1)(1260)+,K-}_phase                           PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0516844
D0{a(1)(1260)+,K-}_phase                           a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.156602
D0{a(1)(1260)+,K-}_phase                           a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0433387
D0{a(1)(1260)+,K-}_phase                           a(1)(1260)+_mass                                   0.648789
D0{a(1)(1260)+,K-}_phase                           a(1)(1260)+_width                                  0.0710235
D0{rho(1450)0,K*(892)bar0}_amp                     D0{rho(1450)0,K*(892)bar0}_phase                   0.181565
D0{rho(1450)0,K*(892)bar0}_amp                     D0{rho(770)0,KPi10}_amp                            0.0441288
D0{rho(1450)0,K*(892)bar0}_amp                     D0{rho(770)0,KPi10}_phase                          -0.0951275
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.13027
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.0821317
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0132982
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.450809
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.11736
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0588046
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0292923
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.00809456
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.281315
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-{rho(1450)0,K-}_phase                0.0293077
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-_mass                                0.0625459
D0{rho(1450)0,K*(892)bar0}_amp                     K(1)(1270)bar-_width                               0.26836
D0{rho(1450)0,K*(892)bar0}_amp                     K(1460)bar-_mass                                   -0.652864
D0{rho(1450)0,K*(892)bar0}_amp                     K(1460)bar-_width                                  -0.263729
D0{rho(1450)0,K*(892)bar0}_amp                     KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0303697
D0{rho(1450)0,K*(892)bar0}_amp                     KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.185567
D0{rho(1450)0,K*(892)bar0}_amp                     KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.156854
D0{rho(1450)0,K*(892)bar0}_amp                     KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.262106
D0{rho(1450)0,K*(892)bar0}_amp                     KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0763432
D0{rho(1450)0,K*(892)bar0}_amp                     KPi10[FOCUS.I32]{K-,pi+}_phase                     0.105507
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.319849
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.128052
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.285732
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.105523
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.566643
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0202474
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.527656
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0759352
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.054466
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0129654
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.103843
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.138034
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.222213
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0487584
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0311271
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.326492
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0689079
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.479591
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0296613
D0{rho(1450)0,K*(892)bar0}_amp                     PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.444564
D0{rho(1450)0,K*(892)bar0}_amp                     a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0164548
D0{rho(1450)0,K*(892)bar0}_amp                     a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0767042
D0{rho(1450)0,K*(892)bar0}_amp                     a(1)(1260)+_mass                                   -0.050968
D0{rho(1450)0,K*(892)bar0}_amp                     a(1)(1260)+_width                                  -0.0019527
D0{rho(1450)0,K*(892)bar0}_phase                   D0{rho(770)0,KPi10}_amp                            0.130633
D0{rho(1450)0,K*(892)bar0}_phase                   D0{rho(770)0,KPi10}_phase                          0.098718
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.130183
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0486287
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.165914
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.0385108
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.106244
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0298401
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.00607986
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.0407293
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.105119
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-{rho(1450)0,K-}_phase                0.138476
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-_mass                                0.143466
D0{rho(1450)0,K*(892)bar0}_phase                   K(1)(1270)bar-_width                               0.0754447
D0{rho(1450)0,K*(892)bar0}_phase                   K(1460)bar-_mass                                   -0.351153
D0{rho(1450)0,K*(892)bar0}_phase                   K(1460)bar-_width                                  0.328436
D0{rho(1450)0,K*(892)bar0}_phase                   KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0285868
D0{rho(1450)0,K*(892)bar0}_phase                   KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.1034
D0{rho(1450)0,K*(892)bar0}_phase                   KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.118284
D0{rho(1450)0,K*(892)bar0}_phase                   KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.222659
D0{rho(1450)0,K*(892)bar0}_phase                   KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.209041
D0{rho(1450)0,K*(892)bar0}_phase                   KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0103546
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.191437
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.135597
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.186717
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0956307
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.319608
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.316984
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.284728
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.119665
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.00359306
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.112875
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0494628
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.039235
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.229736
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.068083
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.281052
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.262686
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.492221
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.411656
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.432718
D0{rho(1450)0,K*(892)bar0}_phase                   PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.340465
D0{rho(1450)0,K*(892)bar0}_phase                   a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0168927
D0{rho(1450)0,K*(892)bar0}_phase                   a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.148887
D0{rho(1450)0,K*(892)bar0}_phase                   a(1)(1260)+_mass                                   0.180927
D0{rho(1450)0,K*(892)bar0}_phase                   a(1)(1260)+_width                                  0.221831
D0{rho(770)0,KPi10}_amp                            D0{rho(770)0,KPi10}_phase                          0.207859
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             0.0556003
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.067948
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.0367097
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.0612795
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.152992
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.116418
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0123957
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.0125914
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0146168
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-{rho(1450)0,K-}_phase                0.0810963
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-_mass                                0.0300822
D0{rho(770)0,KPi10}_amp                            K(1)(1270)bar-_width                               0.0221818
D0{rho(770)0,KPi10}_amp                            K(1460)bar-_mass                                   -0.0962853
D0{rho(770)0,KPi10}_amp                            K(1460)bar-_width                                  0.0274826
D0{rho(770)0,KPi10}_amp                            KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0403954
D0{rho(770)0,KPi10}_amp                            KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0098949
D0{rho(770)0,KPi10}_amp                            KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0219726
D0{rho(770)0,KPi10}_amp                            KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.00876672
D0{rho(770)0,KPi10}_amp                            KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.377492
D0{rho(770)0,KPi10}_amp                            KPi10[FOCUS.I32]{K-,pi+}_phase                     0.162027
D0{rho(770)0,KPi10}_amp                            PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0142691
D0{rho(770)0,KPi10}_amp                            PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0169408
D0{rho(770)0,KPi10}_amp                            PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0188931
D0{rho(770)0,KPi10}_amp                            PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0828791
D0{rho(770)0,KPi10}_amp                            PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0570079
D0{rho(770)0,KPi10}_amp                            PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.000716626
D0{rho(770)0,KPi10}_amp                            PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0334658
D0{rho(770)0,KPi10}_amp                            PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.087824
D0{rho(770)0,KPi10}_amp                            PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0846743
D0{rho(770)0,KPi10}_amp                            PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0481441
D0{rho(770)0,KPi10}_amp                            PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.138098
D0{rho(770)0,KPi10}_amp                            PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0105175
D0{rho(770)0,KPi10}_amp                            PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.134986
D0{rho(770)0,KPi10}_amp                            PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.127361
D0{rho(770)0,KPi10}_amp                            PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.169099
D0{rho(770)0,KPi10}_amp                            PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.236844
D0{rho(770)0,KPi10}_amp                            PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0185027
D0{rho(770)0,KPi10}_amp                            PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.178845
D0{rho(770)0,KPi10}_amp                            PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0161666
D0{rho(770)0,KPi10}_amp                            PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.260519
D0{rho(770)0,KPi10}_amp                            a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.502667
D0{rho(770)0,KPi10}_amp                            a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.129593
D0{rho(770)0,KPi10}_amp                            a(1)(1260)+_mass                                   0.013801
D0{rho(770)0,KPi10}_amp                            a(1)(1260)+_width                                  0.116676
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             -0.0426574
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           -0.017467
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{K*(892)bar0,pi-}_amp                -0.0360982
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.000835339
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0122941
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0127122
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0511685
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      -0.00154403
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.0379477
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0896453
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-_mass                                0.0391934
D0{rho(770)0,KPi10}_phase                          K(1)(1270)bar-_width                               0.00292754
D0{rho(770)0,KPi10}_phase                          K(1460)bar-_mass                                   0.0338984
D0{rho(770)0,KPi10}_phase                          K(1460)bar-_width                                  0.0383019
D0{rho(770)0,KPi10}_phase                          KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.10868
D0{rho(770)0,KPi10}_phase                          KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0746984
D0{rho(770)0,KPi10}_phase                          KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0758057
D0{rho(770)0,KPi10}_phase                          KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0167265
D0{rho(770)0,KPi10}_phase                          KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.084786
D0{rho(770)0,KPi10}_phase                          KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.262916
D0{rho(770)0,KPi10}_phase                          PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0679957
D0{rho(770)0,KPi10}_phase                          PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.249331
D0{rho(770)0,KPi10}_phase                          PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0554998
D0{rho(770)0,KPi10}_phase                          PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.228828
D0{rho(770)0,KPi10}_phase                          PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0184601
D0{rho(770)0,KPi10}_phase                          PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.106113
D0{rho(770)0,KPi10}_phase                          PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0112658
D0{rho(770)0,KPi10}_phase                          PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.166263
D0{rho(770)0,KPi10}_phase                          PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.041468
D0{rho(770)0,KPi10}_phase                          PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0537985
D0{rho(770)0,KPi10}_phase                          PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.050633
D0{rho(770)0,KPi10}_phase                          PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0872042
D0{rho(770)0,KPi10}_phase                          PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.158871
D0{rho(770)0,KPi10}_phase                          PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0403251
D0{rho(770)0,KPi10}_phase                          PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0348056
D0{rho(770)0,KPi10}_phase                          PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0365337
D0{rho(770)0,KPi10}_phase                          PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0625105
D0{rho(770)0,KPi10}_phase                          PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0298968
D0{rho(770)0,KPi10}_phase                          PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0610042
D0{rho(770)0,KPi10}_phase                          PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0388737
D0{rho(770)0,KPi10}_phase                          a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.091155
D0{rho(770)0,KPi10}_phase                          a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.290597
D0{rho(770)0,KPi10}_phase                          a(1)(1260)+_mass                                   0.151605
D0{rho(770)0,KPi10}_phase                          a(1)(1260)+_width                                  0.200264
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           0.0611632
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.196976
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{K*(892)bar0,pi-}_phase              -0.098861
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.319931
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase -0.0857528
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        0.260667
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.00907526
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.168317
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-{rho(1450)0,K-}_phase                0.189743
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-_mass                                0.017895
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1)(1270)bar-_width                               -0.0159135
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1460)bar-_mass                                   -0.181756
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             K(1460)bar-_width                                  -0.0463988
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0684304
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.048975
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0104382
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.119359
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             KPi10[FOCUS.I32]{K-,pi+}_amp                       0.121048
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0524769
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.0192129
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0767508
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.0242484
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0367146
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.285426
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.156183
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.109051
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.139855
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0257422
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.00761187
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.017089
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0278362
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0654686
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.132784
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0726244
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.10263
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.140149
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.192694
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.146178
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.18181
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0102318
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.00189303
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             a(1)(1260)+_mass                                   0.0720026
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_amp             a(1)(1260)+_width                                  0.0656811
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{K*(892)bar0,pi-}_amp                0.217721
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.201501
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.145444
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.20344
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.00416232
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.18718
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.133709
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-{rho(1450)0,K-}_phase                0.169353
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-_mass                                0.0631879
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1)(1270)bar-_width                               0.0457942
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1460)bar-_mass                                   0.0999511
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           K(1460)bar-_width                                  0.0926357
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0109578
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0550859
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.00772623
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0259423
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           KPi10[FOCUS.I32]{K-,pi+}_amp                       0.110088
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0902292
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0154996
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0692096
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0292576
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0920763
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.223649
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.16807
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.244239
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0175739
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0466706
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0705815
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.000512837
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0408632
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0594698
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.062531
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0585605
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0194275
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0259987
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0651419
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.02667
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0929711
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.107337
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0165739
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           a(1)(1260)+_mass                                   -0.110882
K(1)(1270)bar-[D]{K*(892)bar0,pi-}_phase           a(1)(1260)+_width                                  0.0162018
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{K*(892)bar0,pi-}_phase              0.0951551
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   0.373236
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.123891
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        0.289669
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.108732
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.0388914
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-{rho(1450)0,K-}_phase                0.391759
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-_mass                                0.180176
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1)(1270)bar-_width                               0.09794
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1460)bar-_mass                                   0.196892
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                K(1460)bar-_width                                  0.0775361
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0165215
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0291322
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0163406
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.037265
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                KPi10[FOCUS.I32]{K-,pi+}_amp                       0.1908
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0856067
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0920203
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0340051
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0926235
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0380719
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.315605
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.190253
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.307748
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.176291
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0260054
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0505688
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.073461
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0465784
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0981287
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.00228941
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0108323
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.090071
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0031584
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.109774
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0182533
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.116827
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0513649
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0160039
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                a(1)(1260)+_mass                                   0.00346747
K(1)(1270)bar-{K*(892)bar0,pi-}_amp                a(1)(1260)+_width                                  -0.00114479
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   -0.0312625
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.361252
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.0535305
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.161314
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.443297
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-{rho(1450)0,K-}_phase                0.170839
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-_mass                                -0.0673849
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1)(1270)bar-_width                               -0.359907
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1460)bar-_mass                                   0.261603
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              K(1460)bar-_width                                  -0.0636236
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0119254
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0161387
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0452936
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.0927563
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              KPi10[FOCUS.I32]{K-,pi+}_amp                       0.239586
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0896197
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.104472
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0153217
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.101587
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0216905
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.359633
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.289438
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.360458
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.215182
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0815247
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0077696
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0537886
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0701663
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0496927
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.115115
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.157715
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.102707
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.222121
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.205166
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.201372
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.171735
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0497083
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0421912
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              a(1)(1260)+_mass                                   -0.178012
K(1)(1270)bar-{K*(892)bar0,pi-}_phase              a(1)(1260)+_width                                  -0.0151961
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase 0.0273363
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        0.314197
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.0947308
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.552637
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-{rho(1450)0,K-}_phase                0.394732
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-_mass                                -0.0435184
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1)(1270)bar-_width                               -0.0905004
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1460)bar-_mass                                   -0.103455
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   K(1460)bar-_width                                  0.00687046
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0914774
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.198971
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0343591
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.299474
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   KPi10[FOCUS.I32]{K-,pi+}_amp                       0.191524
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0895108
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.0606177
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.20662
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.00794217
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.21111
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.120846
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0239006
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.112085
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.036489
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0132599
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0292297
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.00856849
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0256361
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0211168
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0161571
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0527791
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.115626
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0866983
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.181159
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0848532
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.166219
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0227051
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0654918
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   a(1)(1260)+_mass                                   -0.0262416
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_amp   a(1)(1260)+_width                                  0.00650929
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        -0.029537
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.17294
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.409623
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1)(1270)bar-{rho(1450)0,K-}_phase                0.706595
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1)(1270)bar-_mass                                -0.0943374
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1)(1270)bar-_width                               -0.105179
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1460)bar-_mass                                   0.0373137
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase K(1460)bar-_width                                  0.0596039
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase KPi00[FOCUS.I32]{K-,pi+}_amp                       0.239038
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.213475
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.310877
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0989447
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase KPi10[FOCUS.I32]{K-,pi+}_amp                       0.332705
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.00711737
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.204977
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0168261
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.188254
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0144298
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0411534
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.043818
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.00414617
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0175568
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.125559
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.124286
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0635975
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0885262
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0436998
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.069139
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0300579
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.000431671
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0735524
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.00642378
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0688771
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0147186
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0394052
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0117661
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase a(1)(1260)+_mass                                   -0.227689
K(1)(1270)bar-{KPi20[FOCUS.Kpi]{K-,pi+},pi-}_phase a(1)(1260)+_width                                  0.00620864
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      0.0186089
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1)(1270)bar-{rho(1450)0,K-}_amp                  0.191354
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1)(1270)bar-{rho(1450)0,K-}_phase                0.231879
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1)(1270)bar-_mass                                -0.262041
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1)(1270)bar-_width                               -0.158795
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1460)bar-_mass                                   0.0426507
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        K(1460)bar-_width                                  0.00730053
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0620221
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        KPi00[FOCUS.I32]{K-,pi+}_phase                     0.0257217
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0582354
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.00715259
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        KPi10[FOCUS.I32]{K-,pi+}_amp                       0.22594
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0755394
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0703933
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0220905
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0738245
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.00261946
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0133335
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0166695
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0200287
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.01571
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0455719
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0245986
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0756641
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0315186
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0733431
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.000653354
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0315716
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0117869
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.00351057
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.00222724
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.00746289
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.00657398
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0349811
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0017986
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        a(1)(1260)+_mass                                   -0.0125248
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_amp        a(1)(1260)+_width                                  0.00575284
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      K(1)(1270)bar-{rho(1450)0,K-}_amp                  -0.0544578
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      K(1)(1270)bar-{rho(1450)0,K-}_phase                0.138236
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      K(1)(1270)bar-_mass                                -0.00900409
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      K(1)(1270)bar-_width                               0.114354
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      K(1460)bar-_mass                                   0.0403071
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      K(1460)bar-_width                                  0.00771351
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0546747
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      KPi00[FOCUS.I32]{K-,pi+}_phase                     0.00561766
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.0452163
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.000270756
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      KPi10[FOCUS.I32]{K-,pi+}_amp                       0.0998104
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      KPi10[FOCUS.I32]{K-,pi+}_phase                     0.03164
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0243172
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0269701
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0392532
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0261835
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0397217
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0209967
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0358872
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0266952
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0511006
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0112139
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0101662
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0160755
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.00671677
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.063047
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0440713
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0116262
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0275228
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0334847
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0301574
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0386934
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0088548
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0461931
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      a(1)(1260)+_mass                                   -0.130101
K(1)(1270)bar-{omega(782)0{pi+,pi-},K-}_phase      a(1)(1260)+_width                                  -0.0482702
K(1)(1270)bar-{rho(1450)0,K-}_amp                  K(1)(1270)bar-{rho(1450)0,K-}_phase                -0.0895769
K(1)(1270)bar-{rho(1450)0,K-}_amp                  K(1)(1270)bar-_mass                                -0.0536856
K(1)(1270)bar-{rho(1450)0,K-}_amp                  K(1)(1270)bar-_width                               0.0324859
K(1)(1270)bar-{rho(1450)0,K-}_amp                  K(1460)bar-_mass                                   -0.246899
K(1)(1270)bar-{rho(1450)0,K-}_amp                  K(1460)bar-_width                                  0.000293338
K(1)(1270)bar-{rho(1450)0,K-}_amp                  KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.103205
K(1)(1270)bar-{rho(1450)0,K-}_amp                  KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0633642
K(1)(1270)bar-{rho(1450)0,K-}_amp                  KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.00192237
K(1)(1270)bar-{rho(1450)0,K-}_amp                  KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.176277
K(1)(1270)bar-{rho(1450)0,K-}_amp                  KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0621858
K(1)(1270)bar-{rho(1450)0,K-}_amp                  KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.311929
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.101614
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.134614
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.0736821
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0957364
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.263642
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0349915
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.25501
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0165454
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0345252
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.00151765
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0327284
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0653977
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.10779
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.141382
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0636638
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.105951
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.131676
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.196637
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0983101
K(1)(1270)bar-{rho(1450)0,K-}_amp                  PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.161988
K(1)(1270)bar-{rho(1450)0,K-}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0675392
K(1)(1270)bar-{rho(1450)0,K-}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.131777
K(1)(1270)bar-{rho(1450)0,K-}_amp                  a(1)(1260)+_mass                                   0.177098
K(1)(1270)bar-{rho(1450)0,K-}_amp                  a(1)(1260)+_width                                  -0.0788384
K(1)(1270)bar-{rho(1450)0,K-}_phase                K(1)(1270)bar-_mass                                -0.102331
K(1)(1270)bar-{rho(1450)0,K-}_phase                K(1)(1270)bar-_width                               -0.0900874
K(1)(1270)bar-{rho(1450)0,K-}_phase                K(1460)bar-_mass                                   -0.0395608
K(1)(1270)bar-{rho(1450)0,K-}_phase                K(1460)bar-_width                                  0.101777
K(1)(1270)bar-{rho(1450)0,K-}_phase                KPi00[FOCUS.I32]{K-,pi+}_amp                       0.131454
K(1)(1270)bar-{rho(1450)0,K-}_phase                KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.184741
K(1)(1270)bar-{rho(1450)0,K-}_phase                KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.230958
K(1)(1270)bar-{rho(1450)0,K-}_phase                KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.169233
K(1)(1270)bar-{rho(1450)0,K-}_phase                KPi10[FOCUS.I32]{K-,pi+}_amp                       0.523149
K(1)(1270)bar-{rho(1450)0,K-}_phase                KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0532408
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.146359
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0413209
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.11617
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0280742
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0547778
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.123739
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0670114
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0713456
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.147066
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.106665
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.185005
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0110957
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.104638
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.000118605
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0652593
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0188718
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.153278
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0902691
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.151205
K(1)(1270)bar-{rho(1450)0,K-}_phase                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0796557
K(1)(1270)bar-{rho(1450)0,K-}_phase                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0462069
K(1)(1270)bar-{rho(1450)0,K-}_phase                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.084507
K(1)(1270)bar-{rho(1450)0,K-}_phase                a(1)(1260)+_mass                                   -0.190864
K(1)(1270)bar-{rho(1450)0,K-}_phase                a(1)(1260)+_width                                  0.00457182
K(1)(1270)bar-_mass                                K(1)(1270)bar-_width                               0.707644
K(1)(1270)bar-_mass                                K(1460)bar-_mass                                   -0.0184026
K(1)(1270)bar-_mass                                K(1460)bar-_width                                  0.0148502
K(1)(1270)bar-_mass                                KPi00[FOCUS.I32]{K-,pi+}_amp                       0.107126
K(1)(1270)bar-_mass                                KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.101992
K(1)(1270)bar-_mass                                KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.100927
K(1)(1270)bar-_mass                                KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0751313
K(1)(1270)bar-_mass                                KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.394428
K(1)(1270)bar-_mass                                KPi10[FOCUS.I32]{K-,pi+}_phase                     0.156291
K(1)(1270)bar-_mass                                PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.0826793
K(1)(1270)bar-_mass                                PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.00348378
K(1)(1270)bar-_mass                                PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.0995471
K(1)(1270)bar-_mass                                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0485277
K(1)(1270)bar-_mass                                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0528297
K(1)(1270)bar-_mass                                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0766049
K(1)(1270)bar-_mass                                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0764231
K(1)(1270)bar-_mass                                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0263086
K(1)(1270)bar-_mass                                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.163273
K(1)(1270)bar-_mass                                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0168285
K(1)(1270)bar-_mass                                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0925894
K(1)(1270)bar-_mass                                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0230386
K(1)(1270)bar-_mass                                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0512993
K(1)(1270)bar-_mass                                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.112425
K(1)(1270)bar-_mass                                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.130002
K(1)(1270)bar-_mass                                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0220046
K(1)(1270)bar-_mass                                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0516223
K(1)(1270)bar-_mass                                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0272097
K(1)(1270)bar-_mass                                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0623701
K(1)(1270)bar-_mass                                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0581357
K(1)(1270)bar-_mass                                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0588393
K(1)(1270)bar-_mass                                a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.00364657
K(1)(1270)bar-_mass                                a(1)(1260)+_mass                                   0.150471
K(1)(1270)bar-_mass                                a(1)(1260)+_width                                  0.132503
K(1)(1270)bar-_width                               K(1460)bar-_mass                                   -0.131558
K(1)(1270)bar-_width                               K(1460)bar-_width                                  -0.00327698
K(1)(1270)bar-_width                               KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0888072
K(1)(1270)bar-_width                               KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.0838842
K(1)(1270)bar-_width                               KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0979346
K(1)(1270)bar-_width                               KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.0752263
K(1)(1270)bar-_width                               KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.299269
K(1)(1270)bar-_width                               KPi10[FOCUS.I32]{K-,pi+}_phase                     0.230652
K(1)(1270)bar-_width                               PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.127824
K(1)(1270)bar-_width                               PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0152846
K(1)(1270)bar-_width                               PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.124455
K(1)(1270)bar-_width                               PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.00877294
K(1)(1270)bar-_width                               PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0882943
K(1)(1270)bar-_width                               PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.143976
K(1)(1270)bar-_width                               PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0787939
K(1)(1270)bar-_width                               PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0987286
K(1)(1270)bar-_width                               PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0747386
K(1)(1270)bar-_width                               PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0409048
K(1)(1270)bar-_width                               PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0506652
K(1)(1270)bar-_width                               PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.0513706
K(1)(1270)bar-_width                               PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0719707
K(1)(1270)bar-_width                               PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.053462
K(1)(1270)bar-_width                               PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0952262
K(1)(1270)bar-_width                               PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.050277
K(1)(1270)bar-_width                               PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0593905
K(1)(1270)bar-_width                               PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0699905
K(1)(1270)bar-_width                               PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0432396
K(1)(1270)bar-_width                               PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0722623
K(1)(1270)bar-_width                               a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0230793
K(1)(1270)bar-_width                               a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.103521
K(1)(1270)bar-_width                               a(1)(1260)+_mass                                   -0.00345397
K(1)(1270)bar-_width                               a(1)(1260)+_width                                  0.0878083
K(1460)bar-_mass                                   K(1460)bar-_width                                  0.387871
K(1460)bar-_mass                                   KPi00[FOCUS.I32]{K-,pi+}_amp                       0.0479557
K(1460)bar-_mass                                   KPi00[FOCUS.I32]{K-,pi+}_phase                     0.12623
K(1460)bar-_mass                                   KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.111829
K(1460)bar-_mass                                   KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.316707
K(1460)bar-_mass                                   KPi10[FOCUS.I32]{K-,pi+}_amp                       0.126407
K(1460)bar-_mass                                   KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.106194
K(1460)bar-_mass                                   PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.316321
K(1460)bar-_mass                                   PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.248357
K(1460)bar-_mass                                   PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.297379
K(1460)bar-_mass                                   PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.193423
K(1460)bar-_mass                                   PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.715182
K(1460)bar-_mass                                   PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.150861
K(1460)bar-_mass                                   PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.640107
K(1460)bar-_mass                                   PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.236548
K(1460)bar-_mass                                   PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0391982
K(1460)bar-_mass                                   PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0923991
K(1460)bar-_mass                                   PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.10804
K(1460)bar-_mass                                   PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0526483
K(1460)bar-_mass                                   PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.218384
K(1460)bar-_mass                                   PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0363289
K(1460)bar-_mass                                   PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.202248
K(1460)bar-_mass                                   PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.363213
K(1460)bar-_mass                                   PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.188306
K(1460)bar-_mass                                   PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.679048
K(1460)bar-_mass                                   PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.18055
K(1460)bar-_mass                                   PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.620736
K(1460)bar-_mass                                   a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0522382
K(1460)bar-_mass                                   a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0593105
K(1460)bar-_mass                                   a(1)(1260)+_mass                                   -0.0600384
K(1460)bar-_mass                                   a(1)(1260)+_width                                  -0.167937
K(1460)bar-_width                                  KPi00[FOCUS.I32]{K-,pi+}_amp                       -0.0462926
K(1460)bar-_width                                  KPi00[FOCUS.I32]{K-,pi+}_phase                     0.00684468
K(1460)bar-_width                                  KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.0310749
K(1460)bar-_width                                  KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.00211036
K(1460)bar-_width                                  KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0678109
K(1460)bar-_width                                  KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.110356
K(1460)bar-_width                                  PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.0151187
K(1460)bar-_width                                  PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0771473
K(1460)bar-_width                                  PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0175554
K(1460)bar-_width                                  PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.103997
K(1460)bar-_width                                  PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.029604
K(1460)bar-_width                                  PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.486793
K(1460)bar-_width                                  PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0423556
K(1460)bar-_width                                  PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.357353
K(1460)bar-_width                                  PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0113256
K(1460)bar-_width                                  PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0613196
K(1460)bar-_width                                  PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0232729
K(1460)bar-_width                                  PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0111812
K(1460)bar-_width                                  PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0136416
K(1460)bar-_width                                  PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0560673
K(1460)bar-_width                                  PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.058531
K(1460)bar-_width                                  PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.111006
K(1460)bar-_width                                  PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.443067
K(1460)bar-_width                                  PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0519306
K(1460)bar-_width                                  PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.358774
K(1460)bar-_width                                  PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.15892
K(1460)bar-_width                                  a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.033177
K(1460)bar-_width                                  a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0696
K(1460)bar-_width                                  a(1)(1260)+_mass                                   0.047672
K(1460)bar-_width                                  a(1)(1260)+_width                                  -0.0250789
KPi00[FOCUS.I32]{K-,pi+}_amp                       KPi00[FOCUS.I32]{K-,pi+}_phase                     -0.403976
KPi00[FOCUS.I32]{K-,pi+}_amp                       KPi00[FOCUS.KEta]{K-,pi+}_amp                      0.867081
KPi00[FOCUS.I32]{K-,pi+}_amp                       KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.134086
KPi00[FOCUS.I32]{K-,pi+}_amp                       KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0400271
KPi00[FOCUS.I32]{K-,pi+}_amp                       KPi10[FOCUS.I32]{K-,pi+}_phase                     0.118893
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.550047
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.577168
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.554022
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.495858
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.00175289
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0347616
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0252654
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0466842
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0457513
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.199674
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0637019
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.349058
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0522267
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.176075
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.111677
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0803773
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.231982
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.188159
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.193114
KPi00[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.121113
KPi00[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0340563
KPi00[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.107843
KPi00[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+_mass                                   -0.061528
KPi00[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+_width                                  -0.0157312
KPi00[FOCUS.I32]{K-,pi+}_phase                     KPi00[FOCUS.KEta]{K-,pi+}_amp                      -0.724522
KPi00[FOCUS.I32]{K-,pi+}_phase                     KPi00[FOCUS.KEta]{K-,pi+}_phase                    0.794291
KPi00[FOCUS.I32]{K-,pi+}_phase                     KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.079715
KPi00[FOCUS.I32]{K-,pi+}_phase                     KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.15556
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.772325
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.223482
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.71395
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.242064
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.165945
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0343943
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.126565
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0408975
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.00357997
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0669141
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.154862
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.234416
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.246436
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0591575
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0499018
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.00950511
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0289009
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0561408
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0632584
KPi00[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.032651
KPi00[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -9.93954e-05
KPi00[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0107422
KPi00[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+_mass                                   0.0688894
KPi00[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+_width                                  -0.0900878
KPi00[FOCUS.KEta]{K-,pi+}_amp                      KPi00[FOCUS.KEta]{K-,pi+}_phase                    -0.289532
KPi00[FOCUS.KEta]{K-,pi+}_amp                      KPi10[FOCUS.I32]{K-,pi+}_amp                       0.0195374
KPi00[FOCUS.KEta]{K-,pi+}_amp                      KPi10[FOCUS.I32]{K-,pi+}_phase                     0.0934826
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.824447
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.275296
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.808113
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.24708
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.191128
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              -0.0725077
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.1554
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0902334
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0155757
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.161871
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0461255
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.370962
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0869445
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.166657
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0523642
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0764815
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.000430048
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.106335
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0185021
KPi00[FOCUS.KEta]{K-,pi+}_amp                      PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0753242
KPi00[FOCUS.KEta]{K-,pi+}_amp                      a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.00483314
KPi00[FOCUS.KEta]{K-,pi+}_amp                      a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0336467
KPi00[FOCUS.KEta]{K-,pi+}_amp                      a(1)(1260)+_mass                                   -0.054307
KPi00[FOCUS.KEta]{K-,pi+}_amp                      a(1)(1260)+_width                                  0.067378
KPi00[FOCUS.KEta]{K-,pi+}_phase                    KPi10[FOCUS.I32]{K-,pi+}_amp                       -0.0625185
KPi00[FOCUS.KEta]{K-,pi+}_phase                    KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.0217244
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.502709
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.643116
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.456175
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              -0.615985
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.287874
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0152582
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.262882
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.00567957
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0146012
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0384504
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.181979
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.00632484
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.266997
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.0484512
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.185385
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.118899
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.258526
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.261011
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.213551
KPi00[FOCUS.KEta]{K-,pi+}_phase                    PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.221713
KPi00[FOCUS.KEta]{K-,pi+}_phase                    a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.00970671
KPi00[FOCUS.KEta]{K-,pi+}_phase                    a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0829446
KPi00[FOCUS.KEta]{K-,pi+}_phase                    a(1)(1260)+_mass                                   -0.0553926
KPi00[FOCUS.KEta]{K-,pi+}_phase                    a(1)(1260)+_width                                  -0.17743
KPi10[FOCUS.I32]{K-,pi+}_amp                       KPi10[FOCUS.I32]{K-,pi+}_phase                     -0.176376
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                0.0247507
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.114453
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.065213
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0567656
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.0846031
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0849205
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.0776348
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.00878067
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.224208
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0993871
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.233715
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.00551154
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.189967
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.00122131
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.234757
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.154129
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0935497
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.151693
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0746899
KPi10[FOCUS.I32]{K-,pi+}_amp                       PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.218567
KPi10[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.280162
KPi10[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0889843
KPi10[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+_mass                                   -0.314099
KPi10[FOCUS.I32]{K-,pi+}_amp                       a(1)(1260)+_width                                  -0.175873
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                -0.189115
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              -0.0489686
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                -0.155241
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0282938
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0842997
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0930528
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0767035
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0692685
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0171625
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.160878
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.206636
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.00811235
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.227463
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.197077
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0434946
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.236498
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.140013
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0184765
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.231934
KPi10[FOCUS.I32]{K-,pi+}_phase                     PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0561982
KPi10[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0640756
KPi10[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.304927
KPi10[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+_mass                                   -0.3477
KPi10[FOCUS.I32]{K-,pi+}_phase                     a(1)(1260)+_width                                  0.113647
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              0.0175083
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.972329
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0166684
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.426325
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0356107
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.416851
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0460233
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0340221
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0524776
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.161393
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.377472
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.278802
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.14165
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0346518
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0824211
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.122883
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0822962
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0446136
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0928309
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.00612361
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0459997
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_mass                                   0.122418
PiPi00[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.0982733
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                0.0324535
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.956712
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.125081
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.232916
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.137282
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.29843
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.0436521
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.137232
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.20413
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.202826
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.293618
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.16285
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.138089
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.22222
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.215993
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.33245
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.14909
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.255966
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0499686
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0798412
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.109979
PiPi00[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.160579
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              0.0326368
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                0.410585
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0285575
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.403059
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0593569
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0329211
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.077945
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.140992
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.377354
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.213924
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.20347
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.108541
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.0222005
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.172055
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.0644638
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.13759
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0821621
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.00888902
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0452795
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+_mass                                   0.0842677
PiPi00[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.138074
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                -0.0721472
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.243657
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0876374
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.323702
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.00630594
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.135873
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.239335
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.185467
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.37045
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.151644
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.192396
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.332879
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.155799
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.361143
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0814641
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.335658
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0899646
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.055314
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.0948375
PiPi00[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.142505
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              0.0457765
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                0.930785
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.0257559
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0160036
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0482504
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.0765526
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.144261
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.174715
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0783485
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.235515
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.363363
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.389802
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.612507
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.348401
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.562737
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0572335
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.101226
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.0688592
PiPi10[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.212203
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                -0.0471091
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              0.863392
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                0.00194656
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.00229293
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.064128
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0681999
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.0616081
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.11252
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.261068
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0612022
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.405433
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0718685
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.414194
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.101621
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0383361
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0877186
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_mass                                   -0.00599616
PiPi10[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_width                                  -0.0425426
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              -0.0747121
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.02622
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0396446
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.078023
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.117095
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.170589
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0455067
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.237453
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.354161
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.404851
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.586688
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.3575
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.527372
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0600646
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.119384
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.0300547
PiPi10[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.17607
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                -0.0273379
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              0.0256462
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.0862093
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.063748
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.158749
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.123332
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.182847
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.246072
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.310756
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.238863
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.346029
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.270762
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.105577
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0376255
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.0322564
PiPi10[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+_width                                  -0.0340808
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              -0.0587763
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                0.742533
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.0666729
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0713475
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.211933
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.135234
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.097799
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.00625516
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.00627017
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.00720748
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.0797679
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0928352
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0944479
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.213715
PiPi20[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.0348385
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                -0.203049
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              0.74249
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                -0.246797
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.0413159
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0332986
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.211011
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0748621
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.10641
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.0322078
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.104296
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0796401
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.00116895
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.0323526
PiPi20[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.140351
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              -0.04728
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.444775
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.218803
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0774468
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.282681
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.0136094
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.101545
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0873209
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.166261
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0256271
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.165031
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.0506437
PiPi20[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.0144627
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                0.0902879
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              0.395999
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                -0.0276673
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.0464848
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.0451372
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0433915
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.0324999
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0300497
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0343429
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0162086
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.111428
PiPi20[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.0885672
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              -0.140796
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.0264322
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.44761
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.00444684
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.269622
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.165192
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.301601
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0588948
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.18995
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+_mass                                   0.0623698
PiPi20[kMatrix.prod.0]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.193896
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                0.158218
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              0.130646
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.11493
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.0725657
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.185736
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.0516542
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0780552
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0757949
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+_mass                                   -0.149495
PiPi20[kMatrix.prod.0]{pi+,pi-}_phase              a(1)(1260)+_width                                  -0.070188
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              -0.260634
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                0.580498
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.382207
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.686902
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.536305
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  0.0880533
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.0347339
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.235387
PiPi30[kMatrix.pole.0]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.215673
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                -0.092753
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              0.630838
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.125684
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.768872
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.109972
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0156962
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.0369681
PiPi30[kMatrix.pole.0]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.056941
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              -0.350295
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                0.903959
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.262083
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0156756
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.104459
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.20545
PiPi30[kMatrix.pole.1]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.222745
PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                -0.314607
PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              0.920953
PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0934558
PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.051145
PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.158741
PiPi30[kMatrix.pole.1]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.160801
PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              -0.231965
PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.0140081
PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.11151
PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                a(1)(1260)+_mass                                   -0.225789
PiPi30[kMatrix.prod.1]{pi+,pi-}_amp                a(1)(1260)+_width                                  -0.242318
PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_amp                  -0.133411
PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              a(1)(1260)+[D]{rho(770)0,pi+}_phase                -0.0577428
PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              a(1)(1260)+_mass                                   0.169296
PiPi30[kMatrix.prod.1]{pi+,pi-}_phase              a(1)(1260)+_width                                  0.161301
a(1)(1260)+[D]{rho(770)0,pi+}_amp                  a(1)(1260)+[D]{rho(770)0,pi+}_phase                0.112097
a(1)(1260)+[D]{rho(770)0,pi+}_amp                  a(1)(1260)+_mass                                   -0.0941979
a(1)(1260)+[D]{rho(770)0,pi+}_amp                  a(1)(1260)+_width                                  -0.0626666
a(1)(1260)+[D]{rho(770)0,pi+}_phase                a(1)(1260)+_mass                                   -0.0591551
a(1)(1260)+[D]{rho(770)0,pi+}_phase                a(1)(1260)+_width                                  -0.0197371
a(1)(1260)+_mass                                   a(1)(1260)+_width                                  0.470729

